Convex monohedral tilings: a sharp neighbor bound and rigidity in the equality case

We study both side-to-side and non-side-to-side convex monohedral tilings of the Euclidean plane in which every tile has the same number of neighbors. Reflections are allowed, point contacts count as neighbors, and no periodicity assumption is imposed. Combining boundary estimates for sums of face curvatures, angle-incidence counts and side-length matching, we prove that the common neighbor number satisfies $N\le21$ and classify all equality cases. Equality holds precisely when the prototile is a $30^\circ$-$30^\circ$-$120^\circ$ triangle and the entire tiling is similar to the central subdivision of the standard equilateral triangular tiling. This resolves the open problem on the maximum common number of neighbors recorded in Adams's The Tiling Book.

==> (inline-0) <==
\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 1]{Endpoint checks, stage 1. Angles (in degrees) $(45/2, 135/2, 90)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 3, 4)$, $\Lambda=8$; $L=1$, $L(u,v,w,z)=(14,3,2,1)$; $N\le 19$; 23 candidate vertex types.}\label{tab:8}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,4)$ & $0, 20$ & $3$ & $(0, 3, 0)$ & $(1,1)$ & $8$ & $1$ \\
$(0, 0, 1)$ & $(1,5)$ & $18, 6$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $28$ & $1$ \\
$(0, 1, 0)$ & $(1,3)$ & $32, 18$ & $2$ & $(0, 4, 0)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,4)$ & $28, 0$ & $3$ & $(1, 0, -1)$ & $(0,2)$ & $48, 18$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $36, 14$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $33, 10$ & $2$ \\
$(0, 2, 1)$ & $(1,1)$ & $30$ & $1$ & $(1, 2, -1)$ & $(0,0)$ & $0$ & $1$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 2]{Endpoint checks, stage 2. Angles (in degrees) $(90/7, 360/7, 810/7)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 4, 9)$, $\Lambda=14$; $L=31$, $L(u,v,w,z)=(806,104,-305,357)$; $N\le 605/31$; 23 candidate vertex types.}\label{tab:9}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 1368$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $2734$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $1980, 0$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,3)$ & $3984, 2580$ & $2$ & $(1, 0, -1)$ & $(0,3)$ & $4882, 823$ & $4$ \\
$(0, 1, 1)$ & $(0,4)$ & $4206, 1398$ & $3$ & $(1, 1, -1)$ & $(0,1)$ & $2283, 0$ & $2$ \\
$(0, 2, 0)$ & $(0,2)$ & $3730, 466$ & $2$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 3]{Endpoint checks, stage 3. Angles (in degrees) $(180/11, 540/11, 1260/11)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 3, 7)$, $\Lambda=11$; $L=11$, $L(u,v,w,z)=(220,48,-78,102)$; $N\le 190/11$; 24 candidate vertex types.}\label{tab:10}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 288$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $566$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $370, 130$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,5)$ & $860, 0$ & $6$ & $(1, 0, -1)$ & $(0,3)$ & $998, 218$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $724, 116$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $436, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 4]{Endpoint checks, stage 4. Angles (in degrees) $(45/2, 45, 225/2)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 2, 5)$, $\Lambda=8$; $L=2$, $L(u,v,w,z)=(28,12,-9,15)$; $N\le 31/2$; 27 candidate vertex types.}\label{tab:11}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,8)$ & $0, 0$ & $5$ & $(0, 2, 1)$ & $(1,3)$ & $51, 3$ & $2$ \\
$(0, 0, 1)$ & $(1,7)$ & $29, 29$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,5)$ & $57, 9$ & $3$ & $(1, 0, -1)$ & $(0,4)$ & $83, 3$ & $5$ \\
$(0, 1, 1)$ & $(0,4)$ & $74, 42$ & $3$ & $(1, 1, -1)$ & $(0,1)$ & $30, 0$ & $2$ \\
$(0, 2, 0)$ & $(0,2)$ & $54, 14$ & $2$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 5]{Endpoint checks, stage 5. Angles (in degrees) $(360/13, 540/13, 1440/13)$; $K=\text{--}$; $(k_1,k_2,k_3)=(2, 3, 8)$, $\Lambda=13$; $L=13$, $L(u,v,w,z)=(140,80,-38,78)$; $N\le 14$; 15 candidate vertex types.}\label{tab:12}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,6)$ & $0, 0$ & $2$ & $(0, 2, 1)$ & $(0,0)$ & $247$ & $1$ \\
$(0, 0, 1)$ & $(0,8)$ & $39, 39$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,6)$ & $260, 65$ & $4$ & $(1, 0, -1)$ & $(1,3)$ & $247, 130$ & $2$ \\
$(0, 2, 0)$ & $(2,2)$ & $52$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 6]{Endpoint checks, stage 6. Angles (in degrees) $(12, 72, 96)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 6, 8)$, $\Lambda=15$; $L=11$, $L(u,v,w,z)=(308,-4,-31,185)$; $N\le 273/11$; 20 candidate vertex types.}\label{tab:13}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,4)$ & $0, 952$ & $3$ & $(0, 2, 1)$ & $(1,1)$ & $1494$ & $1$ \\
$(0, 0, 1)$ & $(1,5)$ & $1248, 0$ & $3$ & $(0, 3, 1)$ & $(0,1)$ & $1247, 0$ & $2$ \\
$(0, 1, 1)$ & $(0,3)$ & $1617, 846$ & $4$ & $(1, 0, -1)$ & $(0,2)$ & $1971, 467$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $1786, 282$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $1247, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 7]{Endpoint checks, stage 7. Angles (in degrees) $(12, 72, 96)$; $K=24$; $(k_1,k_2,k_3)=(1, 6, 8)$, $\Lambda=15$; $L=195$, $L(u,v,w,z)=(3884,144,-263,2205)$; $N\le 251/13$; 17 candidate vertex types. $\boldsymbol\mu=(2, 2, 2)$. The neighbor-number constraint excludes the following 3 vertex types: [(22, 0, 1, 0, 23), (24, 1, 0, 0, 25), (30, 0, 0, 0, 30)]. $\boldsymbol\mu=(2, 2, 2)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:14}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,4)$ & $0, 8280$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $13590$ & $1$ \\
$(0, 0, 1)$ & $(3,5)$ & $11220, 0$ & $2$ & $(0, 3, 1)$ & $(0,1)$ & $12435, 0$ & $2$ \\
$(0, 1, 1)$ & $(1,3)$ & $8070, 8550$ & $3$ & $(1, 0, -1)$ & $(0,2)$ & $12375, 5055$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $10170, 2850$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $12435, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 8]{Endpoint checks, stage 8. Angles (in degrees) $(180/13, 900/13, 1260/13)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 5, 7)$, $\Lambda=13$; $L=11$, $L(u,v,w,z)=(264,-28,-8,140)$; $N\le 228/11$; 20 candidate vertex types.}\label{tab:15}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,4)$ & $0, 592$ & $3$ & $(0, 2, 1)$ & $(1,1)$ & $1064$ & $1$ \\
$(0, 0, 1)$ & $(1,5)$ & $816, 0$ & $3$ & $(0, 3, 1)$ & $(0,1)$ & $908, 0$ & $2$ \\
$(0, 1, 1)$ & $(0,3)$ & $1188, 576$ & $4$ & $(1, 0, -1)$ & $(0,2)$ & $1444, 332$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $1304, 192$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $908, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 9]{Endpoint checks, stage 9. Angles (in degrees) $(180/11, 720/11, 1080/11)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 4, 6)$, $\Lambda=11$; $L=8$, $L(u,v,w,z)=(160,10,-13,93)$; $N\le 157/8$; 21 candidate vertex types.}\label{tab:16}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,4)$ & $0, 360$ & $3$ & $(0, 2, 1)$ & $(1,1)$ & $533$ & $1$ \\
$(0, 0, 1)$ & $(1,5)$ & $399, 183$ & $3$ & $(0, 3, 1)$ & $(0,1)$ & $414, 0$ & $2$ \\
$(0, 1, 1)$ & $(0,4)$ & $600, 0$ & $5$ & $(1, 0, -1)$ & $(0,2)$ & $707, 215$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $614, 122$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $414, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 10]{Endpoint checks, stage 10. Angles (in degrees) $(20, 60, 100)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 3, 5)$, $\Lambda=9$; $L=5$, $L(u,v,w,z)=(80,32,-16,56)$; $N\le 96/5$; 23 candidate vertex types.}\label{tab:17}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 72$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $216$ & $1$ \\
$(0, 0, 1)$ & $(1,5)$ & $168, 216$ & $3$ & $(0, 3, 1)$ & $(0,1)$ & $128, 0$ & $2$ \\
$(0, 1, 1)$ & $(0,4)$ & $240, 128$ & $5$ & $(1, 0, -1)$ & $(0,3)$ & $264, 0$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $208, 72$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $128, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 11]{Endpoint checks, stage 11. Angles (in degrees) $(45/2, 225/4, 405/4)$; $K=\text{--}$; $(k_1,k_2,k_3)=(2, 5, 9)$, $\Lambda=16$; $L=13$, $L(u,v,w,z)=(182,29,-8,99)$; $N\le 203/13$; 12 candidate vertex types.}\label{tab:18}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,4)$ & $0, 168$ & $2$ & $(0, 2, 1)$ & $(0,0)$ & $538$ & $1$ \\
$(0, 0, 1)$ & $(2,6)$ & $300, 0$ & $2$ & $(0, 3, 1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,1)$ & $372$ & $1$ & $(1, 0, -1)$ & $(0,2)$ & $538, 193$ & $2$ \\
$(0, 1, 1)$ & $(3,3)$ & $282$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 2, 0)$ & $(2,2)$ & $94$ & $1$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 12]{Endpoint checks, stage 12. Angles (in degrees) $(180/7, 360/7, 720/7)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 2, 4)$, $\Lambda=7$; $L=1$, $L(u,v,w,z)=(12,4,-1,7)$; $N\le 15$; 26 candidate vertex types.}\label{tab:19}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 0$ & $4$ & $(0, 2, 1)$ & $(1,3)$ & $22, 2$ & $2$ \\
$(0, 0, 1)$ & $(1,7)$ & $12, 0$ & $4$ & $(0, 3, 1)$ & $(0,1)$ & $13, 0$ & $2$ \\
$(0, 1, 1)$ & $(0,5)$ & $27, 2$ & $6$ & $(1, 0, -1)$ & $(0,3)$ & $29, 2$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $22, 6$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $13, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 13]{Endpoint checks, stage 13. Angles (in degrees) $(540/19, 900/19, 1980/19)$; $K=\text{--}$; $(k_1,k_2,k_3)=(3, 5, 11)$, $\Lambda=19$; $L=19$, $L(u,v,w,z)=(188,98,-20,114)$; $N\le 14$; 9 candidate vertex types.}\label{tab:20}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,4)$ & $0$ & $1$ & $(0, 3, 1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $0, 76$ & $2$ & $(1, 0, -1)$ & $(2,2)$ & $190$ & $1$ \\
$(0, 1, 1)$ & $(0,3)$ & $266, 228$ & $2$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 2, 0)$ & $(2,2)$ & $76$ & $1$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 14]{Endpoint checks, stage 14. Angles (in degrees) $(60/7, 360/7, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 6, 14)$, $\Lambda=21$; $L=31$, $L(u,v,w,z)=(1240,41,-235,798)$; $N\le 1046/31$; 23 candidate vertex types.}\label{tab:21}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 3966$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $7220$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $5334, 0$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,4)$ & $11010, 3734$ & $5$ & $(1, 0, -1)$ & $(0,3)$ & $11602, 1960$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $9946, 1348$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $5694, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 15]{Endpoint checks, stage 15. Angles (in degrees) $(60/7, 360/7, 120)$; $K=33$; $(k_1,k_2,k_3)=(1, 6, 14)$, $\Lambda=21$; $L=462$, $L(u,v,w,z)=(14719,975,-2653,9345)$; $N\le 621/22$; 21 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 2 vertex types: [(36, 1, 0, 0, 37), (42, 0, 0, 0, 42)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:22}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,6)$ & $0, 38724$ & $3$ & $(0, 2, 1)$ & $(1,1)$ & $77028$ & $1$ \\
$(0, 0, 1)$ & $(3,7)$ & $53676, 0$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,4)$ & $57078, 40362$ & $5$ & $(1, 0, -1)$ & $(0,3)$ & $96474, 21567$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $97272, 14994$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $61929, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 16]{Endpoint checks, stage 16. Angles (in degrees) $(60/7, 360/7, 120)$; $K=28$; $(k_1,k_2,k_3)=(1, 6, 14)$, $\Lambda=21$; $L=21$, $L(u,v,w,z)=(569,54,-98,357)$; $N\le 25$; 19 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 4 vertex types: [(28, 0, 1, 0, 29), (30, 2, 0, 0, 32), (36, 1, 0, 0, 37), (42, 0, 0, 0, 42)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:23}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,6)$ & $1218, 1218$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $2688$ & $1$ \\
$(0, 0, 1)$ & $(3,7)$ & $0, 0$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(1,4)$ & $1743, 1428$ & $4$ & $(1, 0, -1)$ & $(0,3)$ & $2352, 777$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $3066, 546$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $2205, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 17]{Endpoint checks, stage 17. Angles (in degrees) $(60/7, 360/7, 120)$; $K=25$; $(k_1,k_2,k_3)=(1, 6, 14)$, $\Lambda=21$; $L=91$, $L(u,v,w,z)=(2166,263,-357,1344)$; $N\le 296/13$; 17 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 6 vertex types: [(22, 1, 1, 0, 24), (24, 3, 0, 0, 27), (28, 0, 1, 0, 29), (30, 2, 0, 0, 32), (36, 1, 0, 0, 37), (42, 0, 0, 0, 42)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:24}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,6)$ & $0, 3654$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $9212$ & $1$ \\
$(0, 0, 1)$ & $(5,7)$ & $5446, 0$ & $2$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(2,4)$ & $6776, 4970$ & $3$ & $(1, 0, -1)$ & $(0,3)$ & $4102, 2758$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $9226, 1960$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $7728, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 18]{Endpoint checks, stage 18. Angles (in degrees) $(60/7, 360/7, 120)$; $K=22$; $(k_1,k_2,k_3)=(1, 6, 14)$, $\Lambda=21$; $L=9$, $L(u,v,w,z)=(173,30,-26,105)$; $N\le 59/3$; 15 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 8 vertex types: [(18, 4, 0, 0, 22), (21, 0, 0, 1, 22), (22, 1, 1, 0, 24), (24, 3, 0, 0, 27), (28, 0, 1, 0, 29), (30, 2, 0, 0, 32), (36, 1, 0, 0, 37), (42, 0, 0, 0, 42)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:25}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(6,6)$ & $138$ & $1$ & $(0, 2, 1)$ & $(1,1)$ & $576$ & $1$ \\
$(0, 0, 1)$ & $(5,7)$ & $36, 0$ & $2$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(2,4)$ & $0, 324$ & $3$ & $(1, 0, -1)$ & $(1,3)$ & $225, 189$ & $3$ \\
$(0, 2, 0)$ & $(0,2)$ & $354, 138$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $513, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 19]{Endpoint checks, stage 19. Angles (in degrees) $(10, 50, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 5, 12)$, $\Lambda=18$; $L=31$, $L(u,v,w,z)=(1054,-25,-172,609)$; $N\le 857/31$; 23 candidate vertex types.}\label{tab:26}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 2454$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $5138$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $3498, 0$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,3)$ & $7460, 4806$ & $2$ & $(1, 0, -1)$ & $(0,3)$ & $8350, 1393$ & $4$ \\
$(0, 1, 1)$ & $(0,4)$ & $7908, 2600$ & $3$ & $(1, 1, -1)$ & $(0,1)$ & $4055, 0$ & $2$ \\
$(0, 2, 0)$ & $(0,2)$ & $7096, 970$ & $2$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 20]{Endpoint checks, stage 20. Angles (in degrees) $(10, 50, 120)$; $K=27$; $(k_1,k_2,k_3)=(1, 5, 12)$, $\Lambda=18$; $L=18$, $L(u,v,w,z)=(437,25,-66,252)$; $N\le 22$; 20 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 3 vertex types: [(26, 2, 0, 0, 28), (31, 1, 0, 0, 32), (36, 0, 0, 0, 36)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:27}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,6)$ & $612, 612$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $1764$ & $1$ \\
$(0, 0, 1)$ & $(3,7)$ & $0, 0$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,3)$ & $1080, 1368$ & $2$ & $(1, 0, -1)$ & $(0,3)$ & $1800, 504$ & $4$ \\
$(0, 1, 1)$ & $(0,4)$ & $324, 900$ & $3$ & $(1, 1, -1)$ & $(0,1)$ & $1440, 0$ & $2$ \\
$(0, 2, 0)$ & $(0,2)$ & $2088, 360$ & $2$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 21]{Endpoint checks, stage 21. Angles (in degrees) $(10, 50, 120)$; $K=22$; $(k_1,k_2,k_3)=(1, 5, 12)$, $\Lambda=18$; $L=39$, $L(u,v,w,z)=(859,74,-126,495)$; $N\le 269/13$; 17 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 6 vertex types: [(19, 1, 1, 0, 21), (21, 3, 0, 0, 24), (24, 0, 1, 0, 25), (26, 2, 0, 0, 28), (31, 1, 0, 0, 32), (36, 0, 0, 0, 36)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:28}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,6)$ & $0, 918$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $3210$ & $1$ \\
$(0, 0, 1)$ & $(5,7)$ & $1578, 0$ & $2$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(3,3)$ & $2250$ & $1$ & $(1, 0, -1)$ & $(0,3)$ & $2370, 939$ & $4$ \\
$(0, 1, 1)$ & $(2,4)$ & $2598, 1644$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $2661, 0$ & $2$ \\
$(0, 2, 0)$ & $(0,2)$ & $3504, 678$ & $2$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 22]{Endpoint checks, stage 22. Angles (in degrees) $(12, 48, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 4, 10)$, $\Lambda=15$; $L=11$, $L(u,v,w,z)=(308,25,-53,192)$; $N\le 280/11$; 24 candidate vertex types.}\label{tab:29}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 678$ & $4$ & $(0, 2, 1)$ & $(1,1)$ & $1266$ & $1$ \\
$(0, 0, 1)$ & $(1,7)$ & $800, 290$ & $4$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,5)$ & $1910, 0$ & $6$ & $(1, 0, -1)$ & $(0,3)$ & $1964, 422$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $1654, 296$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $910, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 23]{Endpoint checks, stage 23. Angles (in degrees) $(12, 48, 120)$; $K=25$; $(k_1,k_2,k_3)=(1, 4, 10)$, $\Lambda=15$; $L=240$, $L(u,v,w,z)=(5702,638,-925,3495)$; $N\le 361/16$; 22 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 2 vertex types: [(26, 1, 0, 0, 27), (30, 0, 0, 0, 30)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:30}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,6)$ & $0, 9240$ & $3$ & $(0, 2, 1)$ & $(1,1)$ & $21375$ & $1$ \\
$(0, 0, 1)$ & $(3,7)$ & $12285, 4245$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,5)$ & $20850, 0$ & $6$ & $(1, 0, -1)$ & $(0,3)$ & $28275, 7125$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $26370, 5070$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $15690, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 24]{Endpoint checks, stage 24. Angles (in degrees) $(12, 48, 120)$; $K=22$; $(k_1,k_2,k_3)=(1, 4, 10)$, $\Lambda=15$; $L=45$, $L(u,v,w,z)=(944,131,-145,570)$; $N\le 62/3$; 20 candidate vertex types. $\boldsymbol\mu=(2, 2, 1)$. The neighbor-number constraint excludes the following 4 vertex types: [(20, 0, 1, 0, 21), (22, 2, 0, 0, 24), (26, 1, 0, 0, 27), (30, 0, 0, 0, 30)]. $\boldsymbol\mu=(2, 2, 1)$. Additional vertex types deleted in this round: 0; elimination terminates.}\label{tab:31}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(4,6)$ & $780, 1050$ & $2$ & $(0, 2, 1)$ & $(1,1)$ & $3240$ & $1$ \\
$(0, 0, 1)$ & $(3,7)$ & $0, 540$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(1,5)$ & $2700, 0$ & $5$ & $(1, 0, -1)$ & $(0,3)$ & $3510, 1080$ & $4$ \\
$(0, 2, 0)$ & $(0,2)$ & $3750, 780$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $2430, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 25]{Endpoint checks, stage 25. Angles (in degrees) $(120/7, 300/7, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(2, 5, 14)$, $\Lambda=21$; $L=9$, $L(u,v,w,z)=(166,37,-26,105)$; $N\le 59/3$; 14 candidate vertex types.}\label{tab:32}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,6)$ & $138, 138$ & $2$ & $(0, 2, 1)$ & $(0,0)$ & $648$ & $1$ \\
$(0, 0, 1)$ & $(0,8)$ & $0, 0$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,4)$ & $648, 324$ & $3$ & $(1, 0, -1)$ & $(1,3)$ & $540, 189$ & $2$ \\
$(0, 2, 0)$ & $(2,2)$ & $138$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 26]{Endpoint checks, stage 26. Angles (in degrees) $(20, 40, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(1, 2, 6)$, $\Lambda=9$; $L=4$, $L(u,v,w,z)=(64,24,-11,45)$; $N\le 77/4$; 29 candidate vertex types.}\label{tab:33}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,8)$ & $0, 0$ & $5$ & $(0, 2, 1)$ & $(1,3)$ & $163, 35$ & $2$ \\
$(0, 0, 1)$ & $(1,9)$ & $73, 9$ & $5$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,6)$ & $230, 38$ & $7$ & $(1, 0, -1)$ & $(0,4)$ & $211, 19$ & $5$ \\
$(0, 2, 0)$ & $(0,2)$ & $170, 58$ & $2$ & $(1, 1, -1)$ & $(0,1)$ & $76, 0$ & $2$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 27]{Endpoint checks, stage 27. Angles (in degrees) $(45/2, 75/2, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(3, 5, 16)$, $\Lambda=24$; $L=13$, $L(u,v,w,z)=(182,81,-30,129)$; $N\le 233/13$; 11 candidate vertex types.}\label{tab:34}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 18$ & $2$ & $(0, 2, 0)$ & $(2,2)$ & $154$ & $1$ \\
$(0, 0, 1)$ & $(3,9)$ & $190, 0$ & $2$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 0)$ & $(1,1)$ & $402$ & $1$ & $(1, 0, -1)$ & $(0,3)$ & $508, 205$ & $2$ \\
$(0, 1, 1)$ & $(4,4)$ & $332$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 28]{Endpoint checks, stage 28. Angles (in degrees) $(24, 36, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(2, 3, 10)$, $\Lambda=15$; $L=12$, $L(u,v,w,z)=(152,96,-29,123)$; $N\le 73/4$; 17 candidate vertex types.}\label{tab:35}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(2,10)$ & $0, 0$ & $3$ & $(0, 2, 1)$ & $(0,0)$ & $405$ & $1$ \\
$(0, 0, 1)$ & $(0,8)$ & $63, 159$ & $3$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 1, 1)$ & $(0,6)$ & $426, 246$ & $4$ & $(1, 0, -1)$ & $(1,5)$ & $309, 69$ & $3$ \\
$(0, 2, 0)$ & $(2,2)$ & $150$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 29]{Endpoint checks, stage 29. Angles (in degrees) $(180/7, 240/7, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(3, 4, 14)$, $\Lambda=21$; $L=4$, $L(u,v,w,z)=(48,32,-9,39)$; $N\le 71/4$; 12 candidate vertex types.}\label{tab:36}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(0,6)$ & $0, 0$ & $2$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 0, 1)$ & $(3,9)$ & $43, 27$ & $2$ & $(1, 0, -1)$ & $(0,3)$ & $105, 61$ & $2$ \\
$(0, 1, 1)$ & $(1,7)$ & $126, 62$ & $3$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 2, 0)$ & $(2,2)$ & $46$ & $1$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 30]{Endpoint checks, stage 30. Angles (in degrees) $(80/3, 100/3, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(4, 5, 18)$, $\Lambda=27$; $L=36$, $L(u,v,w,z)=(373,347,-81,351)$; $N\le 71/4$; 9 candidate vertex types.}\label{tab:37}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(6,6)$ & $0$ & $1$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 0, 1)$ & $(2,10)$ & $0, 630$ & $2$ & $(1, 0, -1)$ & $(3,3)$ & $549$ & $1$ \\
$(0, 1, 1)$ & $(0,4)$ & $747, 882$ & $2$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 2, 0)$ & $(2,2)$ & $414$ & $1$ &  &  &  &  \\
\end{longtable}

\endgroup

\begingroup
\tablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1}
\setlength{\LTpre}{2pt}
\setlength{\LTpost}{3pt}
\setlength{\LTcapwidth}{\linewidth}
\tablefont

\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.135000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.105000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.190000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.070000\linewidth-2\tabcolsep\relax}@{}}
\caption[Endpoint checks, stage 31]{Endpoint checks, stage 31. Angles (in degrees) $(300/11, 360/11, 120)$; $K=\text{--}$; $(k_1,k_2,k_3)=(5, 6, 22)$, $\Lambda=33$; $L=44$, $L(u,v,w,z)=(453,427,-99,429)$; $N\le 71/4$; 8 candidate vertex types.}\label{tab:38}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
$(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types & $(\varepsilon,t,P)$ & $(s_-,s_+)$ & $\Delta_-,\Delta_+$ & Types \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
$(0, 0, 0)$ & $(6,6)$ & $0$ & $1$ & $(0, 3, 1)$ & $(0,0)$ & $0$ & $1$ \\
$(0, 0, 1)$ & $(1,11)$ & $0, 770$ & $2$ & $(1, 0, -1)$ & $(3,3)$ & $671$ & $1$ \\
$(0, 1, 1)$ & $(4,4)$ & $1078$ & $1$ & $(1, 1, -1)$ & $(1,1)$ & $0$ & $1$ \\
$(0, 2, 0)$ & $(2,2)$ & $506$ & $1$ &  &  &  &  \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}>{\centering\arraybackslash}p{\dimexpr 0.165000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.085000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.165000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.085000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.165000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.085000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.165000\linewidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr 0.085000\linewidth-2\tabcolsep\relax}@{}}
\caption{Complete slacks for Cases C1--C24}\label{app:rigid-slacks-combined}\\[-2pt]
\toprule
Vertex type & $\Delta$ & Vertex type & $\Delta$ & Vertex type & $\Delta$ & Vertex type & $\Delta$ \\
\midrule
\endfirsthead
\caption[]{Continued}\\[-2pt]
\toprule
Vertex type & $\Delta$ & Vertex type & $\Delta$ & Vertex type & $\Delta$ & Vertex type & $\Delta$ \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
% BEGIN_CASE rigid-margin-1 C1
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-1}\textbf{Case C1: Family R, $\alpha=(45/2)^\circ$}. Vertex types: 23 initial, 23 retained; $(u,v,w,z)=(14,3,2,1)$; bound $19<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-1
$(0,0,2;1)$ & $0$ & $(2,2,0;1)$ & $18$ & $(5,1,0;1)$ & $37$ & $(9,1,1;0)$ & $32$ \\
$(0,0,4;0)$ & $0$ & $(2,2,2;0)$ & $14$ & $(5,1,2;0)$ & $30$ & $(10,2,0;0)$ & $26$ \\
$(0,4,1;0)$ & $0$ & $(3,3,1;0)$ & $18$ & $(6,2,1;0)$ & $30$ & $(12,0,1;0)$ & $28$ \\
$(1,1,1;1)$ & $10$ & $(4,0,1;1)$ & $33$ & $(7,3,0;0)$ & $28$ & $(13,1,0;0)$ & $18$ \\
$(1,1,3;0)$ & $8$ & $(4,0,3;0)$ & $28$ & $(8,0,0;1)$ & $48$ & $(16,0,0;0)$ & $0$ \\
$(1,5,0;0)$ & $6$ & $(4,4,0;0)$ & $20$ & $(8,0,2;0)$ & $36$ &  &  \\
% END_CASE_DATA rigid-margin-1
% END_CASE rigid-margin-1
% BEGIN_CASE rigid-margin-2 C2
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-2}\textbf{Case C2: Family A, $\alpha=(90/7)^\circ$}. Vertex types: 23 initial, 19 retained; $(u,v,w,z)=(26,104/31,-305/31,357/31)$; bound $605/31<21$. Round 1, $\boldsymbol\mu=(2,2,2)$, delete $(19,0,1;0)$, $(20,2,0;0)$, $(24,1,0;0)$, $(28,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-2
$(0,7,0;0)$ & $0$ & $(3,4,1;0)$ & $1398/31$ & $(7,3,1;0)$ & $2580/31$ & $(12,4,0;0)$ & $3144/31$ \\
$(1,0,3;0)$ & $0$ & $(4,6,0;0)$ & $1368/31$ & $(8,5,0;0)$ & $2892/31$ & $(14,0,0;1)$ & $4882/31$ \\
$(1,1,1;1)$ & $0$ & $(5,0,1;1)$ & $2283/31$ & $(10,0,2;0)$ & $3730/31$ & $(15,1,1;0)$ & $3984/31$ \\
$(2,2,2;0)$ & $466/31$ & $(6,1,2;0)$ & $2734/31$ & $(10,1,0;1)$ & $4087/31$ & $(16,3,0;0)$ & $3552/31$ \\
$(2,3,0;1)$ & $823/31$ & $(6,2,0;1)$ & $2734/31$ & $(11,2,1;0)$ & $3918/31$ &  &  \\
% END_CASE_DATA rigid-margin-2
% END_CASE rigid-margin-2
% BEGIN_CASE rigid-margin-3 C3
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-3}\textbf{Case C3: Family A, $\alpha=(180/11)^\circ$}. Vertex types: 24 initial, 22 retained; $(u,v,w,z)=(20,48/11,-78/11,102/11)$; bound $190/11<21$. Round 1, $\boldsymbol\mu=(2,2,2)$, delete $(19,1,0;0)$, $(22,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-3
$(0,5,1;0)$ & $0$ & $(3,4,1;0)$ & $348/11$ & $(7,5,0;0)$ & $562/11$ & $(12,1,1;0)$ & $864/11$ \\
$(1,0,3;0)$ & $0$ & $(4,0,1;1)$ & $436/11$ & $(8,0,2;0)$ & $724/11$ & $(13,3,0;0)$ & $642/11$ \\
$(1,1,1;1)$ & $0$ & $(4,6,0;0)$ & $288/11$ & $(8,1,0;1)$ & $826/11$ & $(15,0,1;0)$ & $860/11$ \\
$(1,7,0;0)$ & $130/11$ & $(5,1,2;0)$ & $566/11$ & $(9,2,1;0)$ & $780/11$ & $(16,2,0;0)$ & $448/11$ \\
$(2,2,2;0)$ & $116/11$ & $(5,2,0;1)$ & $566/11$ & $(10,4,0;0)$ & $544/11$ &  &  \\
$(2,3,0;1)$ & $218/11$ & $(6,3,1;0)$ & $608/11$ & $(11,0,0;1)$ & $998/11$ &  &  \\
% END_CASE_DATA rigid-margin-3
% END_CASE rigid-margin-3
% BEGIN_CASE rigid-margin-4 C4
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-4}\textbf{Case C4: Family A, $\alpha=(45/2)^\circ$}. Vertex types: 27 initial, 27 retained; $(u,v,w,z)=(14,6,-9/2,15/2)$; bound $31/2<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-4
$(0,3,2;0)$ & $3/2$ & $(2,3,0;1)$ & $29/2$ & $(5,3,1;0)$ & $41/2$ & $(9,1,1;0)$ & $57/2$ \\
$(0,4,0;1)$ & $3/2$ & $(2,7,0;0)$ & $29/2$ & $(6,0,2;0)$ & $27$ & $(10,3,0;0)$ & $45/2$ \\
$(0,8,0;0)$ & $0$ & $(3,0,1;1)$ & $15$ & $(6,1,0;1)$ & $69/2$ & $(11,0,1;0)$ & $37$ \\
$(1,0,3;0)$ & $0$ & $(3,4,1;0)$ & $21$ & $(6,5,0;0)$ & $45/2$ & $(12,2,0;0)$ & $12$ \\
$(1,1,1;1)$ & $0$ & $(4,1,2;0)$ & $51/2$ & $(7,2,1;0)$ & $33$ & $(14,1,0;0)$ & $29/2$ \\
$(1,5,1;0)$ & $9/2$ & $(4,2,0;1)$ & $51/2$ & $(8,0,0;1)$ & $83/2$ & $(16,0,0;0)$ & $0$ \\
$(2,2,2;0)$ & $7$ & $(4,6,0;0)$ & $12$ & $(8,4,0;0)$ & $16$ &  &  \\
% END_CASE_DATA rigid-margin-4
% END_CASE rigid-margin-4
% BEGIN_CASE rigid-margin-5 C5
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-5}\textbf{Case C5: Family A, $\alpha=(360/13)^\circ$}. Vertex types: 15 initial, 15 retained; $(u,v,w,z)=(140/13,80/13,-38/13,6)$; bound $14<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-5
$(0,6,1;0)$ & $5$ & $(2,2,2;0)$ & $4$ & $(5,0,2;0)$ & $19$ & $(9,0,1;0)$ & $20$ \\
$(1,0,3;0)$ & $0$ & $(2,3,0;1)$ & $10$ & $(5,1,0;1)$ & $19$ & $(10,2,0;0)$ & $0$ \\
$(1,1,1;1)$ & $0$ & $(3,4,1;0)$ & $12$ & $(6,2,1;0)$ & $17$ & $(13,0,0;0)$ & $3$ \\
$(1,8,0;0)$ & $3$ & $(4,6,0;0)$ & $0$ & $(7,4,0;0)$ & $7$ &  &  \\
% END_CASE_DATA rigid-margin-5
% END_CASE rigid-margin-5
% BEGIN_CASE rigid-margin-6 C6
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-6}\textbf{Case C6: Family B, $\alpha=12^\circ$}. Vertex types: 20 initial, 16 retained; $(u,v,w,z)=(3884/195,48/65,-263/195,147/13)$; bound $251/13<21$. Round 1, $\boldsymbol\mu=(2,2,2)$, delete $(18,2,0;0)$, $(22,0,1;0)$, $(24,1,0;0)$, $(30,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-6
$(0,1,3;0)$ & $0$ & $(3,2,0;1)$ & $337/13$ & $(7,0,1;1)$ & $829/13$ & $(12,3,0;0)$ & $748/13$ \\
$(0,5,0;0)$ & $0$ & $(4,3,1;0)$ & $570/13$ & $(8,1,2;0)$ & $906/13$ & $(14,0,2;0)$ & $678/13$ \\
$(1,1,1;1)$ & $0$ & $(6,0,3;0)$ & $829/13$ & $(9,1,0;1)$ & $906/13$ & $(15,0,0;1)$ & $825/13$ \\
$(2,2,2;0)$ & $190/13$ & $(6,4,0;0)$ & $552/13$ & $(10,2,1;0)$ & $879/13$ & $(16,1,1;0)$ & $538/13$ \\
% END_CASE_DATA rigid-margin-6
% END_CASE rigid-margin-6
% BEGIN_CASE rigid-margin-7 C7
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-7}\textbf{Case C7: Family B, $\alpha=(180/13)^\circ$}. Vertex types: 20 initial, 17 retained; $(u,v,w,z)=(24,-28/11,-8/11,140/11)$; bound $228/11<21$. Round 1, $\boldsymbol\mu=(2,2,2)$, delete $(19,0,1;0)$, $(21,1,0;0)$, $(26,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-7
$(0,1,3;0)$ & $0$ & $(4,3,1;0)$ & $576/11$ & $(8,1,0;1)$ & $1064/11$ & $(14,1,1;0)$ & $1336/11$ \\
$(1,1,1;1)$ & $0$ & $(5,0,3;0)$ & $908/11$ & $(9,2,1;0)$ & $1132/11$ & $(16,2,0;0)$ & $1000/11$ \\
$(1,5,0;0)$ & $0$ & $(6,0,1;1)$ & $908/11$ & $(11,3,0;0)$ & $1112/11$ &  &  \\
$(2,2,2;0)$ & $192/11$ & $(6,4,0;0)$ & $592/11$ & $(12,0,2;0)$ & $1304/11$ &  &  \\
$(3,2,0;1)$ & $332/11$ & $(7,1,2;0)$ & $1064/11$ & $(13,0,0;1)$ & $1444/11$ &  &  \\
% END_CASE_DATA rigid-margin-7
% END_CASE rigid-margin-7
% BEGIN_CASE rigid-margin-8 C8
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-8}\textbf{Case C8: Family B, $\alpha=(180/11)^\circ$}. Vertex types: 21 initial, 20 retained; $(u,v,w,z)=(20,5/4,-13/8,93/8)$; bound $157/8<21$. Round 1, $\boldsymbol\mu=(2,2,2)$, delete $(22,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-8
$(0,1,3;0)$ & $0$ & $(3,2,0;1)$ & $215/8$ & $(6,4,0;0)$ & $45$ & $(11,0,0;1)$ & $707/8$ \\
$(0,4,1;0)$ & $0$ & $(4,0,3;0)$ & $207/4$ & $(7,1,0;1)$ & $533/8$ & $(12,1,1;0)$ & $333/4$ \\
$(1,1,1;1)$ & $0$ & $(4,3,1;0)$ & $183/4$ & $(8,2,1;0)$ & $147/2$ & $(14,2,0;0)$ & $117/2$ \\
$(2,2,2;0)$ & $61/4$ & $(5,0,1;1)$ & $207/4$ & $(10,0,2;0)$ & $307/4$ & $(16,0,1;0)$ & $75$ \\
$(2,5,0;0)$ & $183/8$ & $(6,1,2;0)$ & $533/8$ & $(10,3,0;0)$ & $579/8$ & $(18,1,0;0)$ & $399/8$ \\
% END_CASE_DATA rigid-margin-8
% END_CASE rigid-margin-8
% BEGIN_CASE rigid-margin-9 C9
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-9}\textbf{Case C9: Family B, $\alpha=20^\circ$}. Vertex types: 23 initial, 23 retained; $(u,v,w,z)=(16,32/5,-16/5,56/5)$; bound $96/5<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-9
$(0,1,3;0)$ & $0$ & $(3,0,3;0)$ & $128/5$ & $(6,1,0;1)$ & $216/5$ & $(10,1,1;0)$ & $272/5$ \\
$(0,3,0;1)$ & $0$ & $(3,2,0;1)$ & $128/5$ & $(6,4,0;0)$ & $208/5$ & $(12,2,0;0)$ & $184/5$ \\
$(0,6,0;0)$ & $72/5$ & $(3,5,0;0)$ & $216/5$ & $(7,2,1;0)$ & $264/5$ & $(13,0,1;0)$ & $48$ \\
$(1,1,1;1)$ & $0$ & $(4,0,1;1)$ & $128/5$ & $(8,0,2;0)$ & $208/5$ & $(15,1,0;0)$ & $168/5$ \\
$(1,4,1;0)$ & $128/5$ & $(4,3,1;0)$ & $216/5$ & $(9,0,0;1)$ & $264/5$ & $(18,0,0;0)$ & $0$ \\
$(2,2,2;0)$ & $72/5$ & $(5,1,2;0)$ & $216/5$ & $(9,3,0;0)$ & $272/5$ &  &  \\
% END_CASE_DATA rigid-margin-9
% END_CASE rigid-margin-9
% BEGIN_CASE rigid-margin-10 C10
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-10}\textbf{Case C10: Family B, $\alpha=(45/2)^\circ$}. Vertex types: 12 initial, 12 retained; $(u,v,w,z)=(14,29/13,-8/13,99/13)$; bound $203/13<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-10
$(0,1,3;0)$ & $0$ & $(2,2,2;0)$ & $94/13$ & $(6,4,0;0)$ & $168/13$ & $(9,1,1;0)$ & $372/13$ \\
$(1,1,1;1)$ & $0$ & $(3,2,0;1)$ & $193/13$ & $(7,0,2;0)$ & $538/13$ & $(11,2,0;0)$ & $300/13$ \\
$(1,6,0;0)$ & $0$ & $(4,3,1;0)$ & $282/13$ & $(8,0,0;1)$ & $538/13$ & $(16,0,0;0)$ & $0$ \\
% END_CASE_DATA rigid-margin-10
% END_CASE rigid-margin-10
% BEGIN_CASE rigid-margin-11 C11
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-11}\textbf{Case C11: Family B, $\alpha=(180/7)^\circ$}. Vertex types: 26 initial, 26 retained; $(u,v,w,z)=(12,4,-1,7)$; bound $15<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-11
$(0,1,3;0)$ & $0$ & $(2,2,2;0)$ & $6$ & $(4,5,0;0)$ & $12$ & $(8,3,0;0)$ & $16$ \\
$(0,3,2;0)$ & $2$ & $(2,4,1;0)$ & $11$ & $(5,1,0;1)$ & $22$ & $(10,0,1;0)$ & $27$ \\
$(0,5,1;0)$ & $2$ & $(2,6,0;0)$ & $0$ & $(6,0,2;0)$ & $22$ & $(10,2,0;0)$ & $8$ \\
$(0,7,0;0)$ & $0$ & $(3,0,1;1)$ & $13$ & $(6,2,1;0)$ & $23$ & $(12,1,0;0)$ & $12$ \\
$(1,1,1;1)$ & $0$ & $(3,2,0;1)$ & $13$ & $(6,4,0;0)$ & $8$ & $(14,0,0;0)$ & $0$ \\
$(1,3,0;1)$ & $2$ & $(4,1,2;0)$ & $22$ & $(7,0,0;1)$ & $29$ &  &  \\
$(2,0,3;0)$ & $13$ & $(4,3,1;0)$ & $18$ & $(8,1,1;0)$ & $26$ &  &  \\
% END_CASE_DATA rigid-margin-11
% END_CASE rigid-margin-11
% BEGIN_CASE rigid-margin-12 C12
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-12}\textbf{Case C12: Family B, $\alpha=(540/19)^\circ$}. Vertex types: 9 initial, 9 retained; $(u,v,w,z)=(188/19,98/19,-20/19,6)$; bound $14<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-12
$(0,1,3;0)$ & $0$ & $(2,2,2;0)$ & $4$ & $(6,4,0;0)$ & $0$ &  &  \\
$(1,1,1;1)$ & $0$ & $(3,2,0;1)$ & $10$ & $(9,0,1;0)$ & $14$ &  &  \\
$(1,7,0;0)$ & $4$ & $(4,3,1;0)$ & $12$ & $(11,1,0;0)$ & $0$ &  &  \\
% END_CASE_DATA rigid-margin-12
% END_CASE rigid-margin-12
% BEGIN_CASE rigid-margin-13 C13
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-13}\textbf{Case C13: Family C, $\alpha=(60/7)^\circ$}. Vertex types: 23 initial, 15 retained; $(u,v,w,z)=(173/9,10/3,-26/9,35/3)$; bound $59/3<21$. Round 1, $\boldsymbol\mu=(2,2,1)$, delete $(18,4,0;0)$, $(21,0,0;1)$, $(22,1,1;0)$, $(24,3,0;0)$, $(28,0,1;0)$, $(30,2,0;0)$, $(36,1,0;0)$, $(42,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-13
$(0,0,3;0)$ & $0$ & $(3,3,0;1)$ & $21$ & $(8,1,2;0)$ & $64$ & $(14,0,2;0)$ & $118/3$ \\
$(0,7,0;0)$ & $0$ & $(4,4,1;0)$ & $36$ & $(9,2,0;1)$ & $48$ & $(15,1,0;1)$ & $25$ \\
$(1,1,1;1)$ & $0$ & $(6,6,0;0)$ & $46/3$ & $(10,3,1;0)$ & $43$ & $(16,2,1;0)$ & $0$ \\
$(2,2,2;0)$ & $46/3$ & $(7,0,1;1)$ & $57$ & $(12,5,0;0)$ & $4$ &  &  \\
% END_CASE_DATA rigid-margin-13
% END_CASE rigid-margin-13
% BEGIN_CASE rigid-margin-14 C14
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-14}\textbf{Case C14: Family C, $\alpha=10^\circ$}. Vertex types: 23 initial, 16 retained; $(u,v,w,z)=(859/39,74/39,-42/13,165/13)$; bound $269/13<21$. Round 1, $\boldsymbol\mu=(2,2,1)$, delete $(18,0,0;1)$, $(19,1,1;0)$, $(21,3,0;0)$, $(24,0,1;0)$, $(26,2,0;0)$, $(31,1,0;0)$, $(36,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-14
$(0,0,3;0)$ & $0$ & $(3,3,0;1)$ & $313/13$ & $(7,1,2;0)$ & $1070/13$ & $(12,0,2;0)$ & $1168/13$ \\
$(1,1,1;1)$ & $0$ & $(4,4,1;0)$ & $548/13$ & $(8,2,0;1)$ & $888/13$ & $(13,1,0;1)$ & $1047/13$ \\
$(1,7,0;0)$ & $0$ & $(6,0,1;1)$ & $887/13$ & $(9,3,1;0)$ & $750/13$ & $(14,2,1;0)$ & $866/13$ \\
$(2,2,2;0)$ & $226/13$ & $(6,6,0;0)$ & $306/13$ & $(11,5,0;0)$ & $526/13$ & $(16,4,0;0)$ & $0$ \\
% END_CASE_DATA rigid-margin-14
% END_CASE rigid-margin-14
% BEGIN_CASE rigid-margin-15 C15
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-15}\textbf{Case C15: Family C, $\alpha=12^\circ$}. Vertex types: 24 initial, 19 retained; $(u,v,w,z)=(944/45,131/45,-29/9,38/3)$; bound $62/3<21$. Round 1, $\boldsymbol\mu=(2,2,1)$, delete $(18,3,0;0)$, $(20,0,1;0)$, $(22,2,0;0)$, $(26,1,0;0)$, $(30,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-15
$(0,0,3;0)$ & $0$ & $(3,3,0;1)$ & $24$ & $(7,2,0;1)$ & $60$ & $(12,2,1;0)$ & $72$ \\
$(0,5,1;0)$ & $0$ & $(4,4,1;0)$ & $42$ & $(8,3,1;0)$ & $66$ & $(14,4,0;0)$ & $52/3$ \\
$(1,1,1;1)$ & $0$ & $(5,0,1;1)$ & $54$ & $(10,0,2;0)$ & $250/3$ & $(15,0,0;1)$ & $78$ \\
$(2,2,2;0)$ & $52/3$ & $(6,1,2;0)$ & $72$ & $(10,5,0;0)$ & $42$ & $(16,1,1;0)$ & $60$ \\
$(2,7,0;0)$ & $12$ & $(6,6,0;0)$ & $70/3$ & $(11,1,0;1)$ & $78$ &  &  \\
% END_CASE_DATA rigid-margin-15
% END_CASE rigid-margin-15
% BEGIN_CASE rigid-margin-16 C16
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-16}\textbf{Case C16: Family C, $\alpha=(120/7)^\circ$}. Vertex types: 14 initial, 13 retained; $(u,v,w,z)=(166/9,37/9,-26/9,35/3)$; bound $59/3<21$. Round 1, $\boldsymbol\mu=(2,2,1)$, delete $(21,0,0;0)$.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-16
$(0,0,3;0)$ & $0$ & $(3,3,0;1)$ & $21$ & $(8,1,0;1)$ & $60$ & $(16,2,0;0)$ & $46/3$ \\
$(1,1,1;1)$ & $0$ & $(4,4,1;0)$ & $36$ & $(9,2,1;0)$ & $63$ &  &  \\
$(1,8,0;0)$ & $0$ & $(6,6,0;0)$ & $46/3$ & $(11,4,0;0)$ & $36$ &  &  \\
$(2,2,2;0)$ & $46/3$ & $(7,0,2;0)$ & $72$ & $(14,0,1;0)$ & $72$ &  &  \\
% END_CASE_DATA rigid-margin-16
% END_CASE rigid-margin-16
% BEGIN_CASE rigid-margin-17 C17
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-17}\textbf{Case C17: Family C, $\alpha=20^\circ$}. Vertex types: 29 initial, 29 retained; $(u,v,w,z)=(16,6,-11/4,45/4)$; bound $77/4<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-17
$(0,0,3;0)$ & $0$ & $(2,8,0;0)$ & $0$ & $(6,3,1;0)$ & $85/2$ & $(12,0,1;0)$ & $115/2$ \\
$(0,3,2;0)$ & $35/4$ & $(3,0,1;1)$ & $19$ & $(6,6,0;0)$ & $12$ & $(12,3,0;0)$ & $105/4$ \\
$(0,6,1;0)$ & $19/2$ & $(3,3,0;1)$ & $79/4$ & $(7,1,0;1)$ & $175/4$ & $(14,2,0;0)$ & $12$ \\
$(0,9,0;0)$ & $9/4$ & $(4,1,2;0)$ & $163/4$ & $(8,2,1;0)$ & $99/2$ & $(16,1,0;0)$ & $73/4$ \\
$(1,1,1;1)$ & $0$ & $(4,4,1;0)$ & $67/2$ & $(8,5,0;0)$ & $105/4$ & $(18,0,0;0)$ & $0$ \\
$(1,4,0;1)$ & $19/4$ & $(4,7,0;0)$ & $73/4$ & $(9,0,0;1)$ & $211/4$ &  &  \\
$(2,2,2;0)$ & $29/2$ & $(5,2,0;1)$ & $131/4$ & $(10,1,1;0)$ & $109/2$ &  &  \\
$(2,5,1;0)$ & $45/2$ & $(6,0,2;0)$ & $85/2$ & $(10,4,0;0)$ & $16$ &  &  \\
% END_CASE_DATA rigid-margin-17
% END_CASE rigid-margin-17
% BEGIN_CASE rigid-margin-18 C18
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-18}\textbf{Case C18: Family C, $\alpha=(45/2)^\circ$}. Vertex types: 11 initial, 11 retained; $(u,v,w,z)=(14,81/13,-30/13,129/13)$; bound $233/13<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-18
$(0,0,3;0)$ & $0$ & $(2,2,2;0)$ & $154/13$ & $(6,6,0;0)$ & $18/13$ & $(11,3,0;0)$ & $190/13$ \\
$(1,1,1;1)$ & $0$ & $(3,3,0;1)$ & $205/13$ & $(8,0,0;1)$ & $508/13$ & $(16,0,0;0)$ & $0$ \\
$(1,9,0;0)$ & $0$ & $(4,4,1;0)$ & $332/13$ & $(9,1,1;0)$ & $402/13$ &  &  \\
% END_CASE_DATA rigid-margin-18
% END_CASE rigid-margin-18
% BEGIN_CASE rigid-margin-19 C19
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-19}\textbf{Case C19: Family C, $\alpha=24^\circ$}. Vertex types: 17 initial, 17 retained; $(u,v,w,z)=(38/3,8,-29/12,41/4)$; bound $73/4<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-19
$(0,0,3;0)$ & $0$ & $(2,2,2;0)$ & $25/2$ & $(6,1,0;1)$ & $103/4$ & $(12,2,0;0)$ & $0$ \\
$(0,5,0;1)$ & $23/4$ & $(3,3,0;1)$ & $67/4$ & $(6,6,0;0)$ & $4$ & $(15,0,0;0)$ & $21/4$ \\
$(0,10,0;0)$ & $0$ & $(3,8,0;0)$ & $53/4$ & $(7,2,1;0)$ & $65/2$ &  &  \\
$(1,1,1;1)$ & $0$ & $(4,4,1;0)$ & $55/2$ & $(9,4,0;0)$ & $53/4$ &  &  \\
$(1,6,1;0)$ & $41/2$ & $(5,0,2;0)$ & $135/4$ & $(10,0,1;0)$ & $71/2$ &  &  \\
% END_CASE_DATA rigid-margin-19
% END_CASE rigid-margin-19
% BEGIN_CASE rigid-margin-20 C20
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-20}\textbf{Case C20: Family C, $\alpha=(180/7)^\circ$}. Vertex types: 12 initial, 12 retained; $(u,v,w,z)=(12,8,-9/4,39/4)$; bound $71/4<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-20
$(0,0,3;0)$ & $0$ & $(2,2,2;0)$ & $23/2$ & $(4,4,1;0)$ & $49/2$ & $(8,1,1;0)$ & $63/2$ \\
$(0,7,1;0)$ & $31/2$ & $(2,9,0;0)$ & $27/4$ & $(6,6,0;0)$ & $0$ & $(10,3,0;0)$ & $43/4$ \\
$(1,1,1;1)$ & $0$ & $(3,3,0;1)$ & $61/4$ & $(7,0,0;1)$ & $105/4$ & $(14,0,0;0)$ & $0$ \\
% END_CASE_DATA rigid-margin-20
% END_CASE rigid-margin-20
% BEGIN_CASE rigid-margin-21 C21
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-21}\textbf{Case C21: Family C, $\alpha=(80/3)^\circ$}. Vertex types: 9 initial, 9 retained; $(u,v,w,z)=(373/36,347/36,-9/4,39/4)$; bound $71/4<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-21
$(0,0,3;0)$ & $0$ & $(2,2,2;0)$ & $23/2$ & $(6,6,0;0)$ & $0$ &  &  \\
$(1,1,1;1)$ & $0$ & $(3,3,0;1)$ & $61/4$ & $(9,0,1;0)$ & $83/4$ &  &  \\
$(1,10,0;0)$ & $35/2$ & $(4,4,1;0)$ & $49/2$ & $(11,2,0;0)$ & $0$ &  &  \\
% END_CASE_DATA rigid-margin-21
% END_CASE rigid-margin-21
% BEGIN_CASE rigid-margin-22 C22
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-margin-22}\textbf{Case C22: Family C, $\alpha=(300/11)^\circ$}. Vertex types: 8 initial, 8 retained; $(u,v,w,z)=(453/44,427/44,-9/4,39/4)$; bound $71/4<21$. No deletions.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-margin-22
$(0,0,3;0)$ & $0$ & $(1,1,1;1)$ & $0$ & $(3,3,0;1)$ & $61/4$ & $(6,6,0;0)$ & $0$ \\
$(0,11,0;0)$ & $35/2$ & $(2,2,2;0)$ & $23/2$ & $(4,4,1;0)$ & $49/2$ & $(12,1,0;0)$ & $0$ \\
% END_CASE_DATA rigid-margin-22
% END_CASE rigid-margin-22
% BEGIN_CASE rigid-special-margin-1 C23
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-special-margin-1}\textbf{Case C23: Special case $\alpha=18^\circ$}. The integer slack in this case is $\Delta=63r+12s+8t-4q(q-2)$. The geometric argument in the main text excludes $(20,0,0;0)$. All remaining vertex types are listed below.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-special-margin-1
$(0,0,2;1)$ & $4$ & $(2,2,2;0)$ & $70$ & $(6,1,2;0)$ & $154$ & $(12,2,0;0)$ & $108$ \\
$(0,0,4;0)$ & $0$ & $(3,3,1;0)$ & $93$ & $(7,2,1;0)$ & $153$ & $(15,0,1;0)$ & $57$ \\
$(0,5,0;0)$ & $0$ & $(4,4,0;0)$ & $108$ & $(8,3,0;0)$ & $144$ & $(16,1,0;0)$ & $0$ \\
$(1,1,1;1)$ & $51$ & $(5,0,1;1)$ & $183$ & $(10,0,0;1)$ & $234$ &  &  \\
$(1,1,3;0)$ & $39$ & $(5,0,3;0)$ & $147$ & $(10,0,2;0)$ & $166$ &  &  \\
$(2,2,0;1)$ & $90$ & $(6,1,0;1)$ & $198$ & $(11,1,1;0)$ & $141$ &  &  \\
% END_CASE_DATA rigid-special-margin-1
% END_CASE rigid-special-margin-1
% BEGIN_CASE rigid-special-margin-2 C24
\midrule
\multicolumn{8}{@{}p{\linewidth}@{}}{\refstepcounter{appcertcase}\label{rigid-special-margin-2}\textbf{Case C24: Special case $\alpha=15^\circ$}. The integer slack in this case is $\Delta=341r+135s-60t+240P-20q(q-2)$. The geometric argument in the main text excludes $(18,2,0;0)$, $(21,1,0;0)$, $(24,0,0;0)$. All remaining vertex types are listed below.} \\*[-1pt]
% BEGIN_CASE_DATA rigid-special-margin-2
$(0,0,3;0)$ & $0$ & $(3,3,0;1)$ & $488$ & $(6,6,0;0)$ & $456$ & $(12,0,0;1)$ & $992$ \\
$(0,4,0;1)$ & $0$ & $(3,7,0;0)$ & $608$ & $(7,3,1;0)$ & $752$ & $(12,4,0;0)$ & $152$ \\
$(0,8,0;0)$ & $120$ & $(4,0,1;1)$ & $584$ & $(8,0,2;0)$ & $1008$ & $(13,1,1;0)$ & $608$ \\
$(1,1,1;1)$ & $16$ & $(4,4,1;0)$ & $824$ & $(9,1,0;1)$ & $984$ & $(15,3,0;0)$ & $0$ \\
$(1,5,1;0)$ & $256$ & $(5,1,2;0)$ & $1000$ & $(9,5,0;0)$ & $624$ & $(16,0,1;0)$ & $536$ \\
$(2,2,2;0)$ & $352$ & $(6,2,0;1)$ & $816$ & $(10,2,1;0)$ & $1000$ &  &  \\
% END_CASE_DATA rigid-special-margin-2
% END_CASE rigid-special-margin-2
\end{longtable}
